Compressed Super-Resolution I: Maximal Rank Sum-of-Squares

Let $\mu(t) = \sum_{\tau\in S} \alpha_\tau \delta(t-\tau)$ denote an $|S|$-atomic measure defined on $[0,1]$, satisfying $\min_{\tau\neq \tau'}|\tau - \tau'|\geq |S|\cdot n^{-1}$. Let $\eta(\theta) = \sum_{\tau\in S} a_\tau D_n(\theta - \tau) + b_\tau D'_n(\theta - \tau)$, denote the polynomial obtained from the Dirichlet kernel $D_n(\theta) = \frac{1}{n+1}\sum_{|k|\leq n} e^{2\pi i k \theta}$ and its derivative by solving the system $\left\{\eta(\tau) = 1, \eta'(\tau) = 0,\; \forall \tau \in S\right\}$. We provide evidence that for sufficiently large $n$, $\Delta> |S|^2 n^{-1}$, the non negative polynomial $1 - |\eta(\theta)|^2$ which vanishes at the atoms $\tau \in S$, and is bounded by $1$ everywhere else on the $[0,1]$ interval, can be written as a sum-of-squares with associated Gram matrix of rank $n-|S|$. Unlike previous work, our approach does not rely on the Fejer-Riesz Theorem, which prevents developing intuition on the Gram matrix, but requires instead a lower bound on the singular values of a (truncated) large ($O(1e10)$) matrix. Despite the memory requirements which currently prevent dealing with such a matrix efficiently, we show how such lower bounds can be derived through Power iterations and convolutions with special functions for sizes up to $O(1e7)$. We also provide numerical simulations suggesting that the spectrum remains approximately constant with the truncation size as soon as this size is larger than $100$.

==> PowerMethodFinalIterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.492in,
height=2.09in,
at={(2.222in,3.406in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Power iterations},
ymin=0.999999951217359,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel style={rotate=-90},
ylabel={$\hat{\sigma}_{\max}$},
axis background/.style={fill=white},
title={Largest singular value estimate},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999951217359\\
2	1.00000023517361\\
3	1.00000103774933\\
4	1.0000038878423\\
5	1.00001420044108\\
6	1.00005161555868\\
7	1.00018739288118\\
8	1.00067958123988\\
9	1.00245587276106\\
10	1.00876481179462\\
11	1.02996281934041\\
12	1.08981611726918\\
13	1.20044068704603\\
14	1.30460648211106\\
15	1.35596025308942\\
16	1.37336152634095\\
17	1.3784630240732\\
18	1.37989299332494\\
19	1.38028872221032\\
20	1.38039784755097\\
21	1.38042791052893\\
22	1.38043619052781\\
23	1.38043847093635\\
24	1.38043909901577\\
25	1.38043927202251\\
26	1.380439319687\\
27	1.38043933282328\\
28	1.3804393364457\\
29	1.38043933744561\\
30	1.38043933772205\\
31	1.38043933779873\\
32	1.38043933782011\\
33	1.3804393378261\\
34	1.38043933782781\\
35	1.38043933782833\\
36	1.38043933782848\\
37	1.38043933782853\\
38	1.38043933782855\\
39	1.38043933782855\\
40	1.38043933782854\\
41	1.38043933782854\\
42	1.38043933782854\\
43	1.38043933782855\\
44	1.38043933782855\\
45	1.38043933782855\\
46	1.38043933782855\\
47	1.38043933782855\\
48	1.38043933782855\\
49	1.38043933782855\\
50	1.38043933782855\\
51	1.38043933782855\\
52	1.38043933782855\\
53	1.38043933782855\\
54	1.38043933782855\\
55	1.38043933782855\\
56	1.38043933782855\\
57	1.38043933782855\\
58	1.38043933782855\\
59	1.38043933782855\\
60	1.38043933782855\\
61	1.38043933782855\\
62	1.38043933782855\\
63	1.38043933782855\\
64	1.38043933782855\\
65	1.38043933782855\\
66	1.38043933782855\\
67	1.38043933782855\\
68	1.38043933782855\\
69	1.38043933782855\\
70	1.38043933782855\\
71	1.38043933782855\\
72	1.38043933782855\\
73	1.38043933782855\\
74	1.38043933782855\\
75	1.38043933782855\\
76	1.38043933782855\\
77	1.38043933782855\\
78	1.38043933782855\\
79	1.38043933782855\\
80	1.38043933782855\\
81	1.38043933782855\\
82	1.38043933782855\\
83	1.38043933782855\\
84	1.38043933782855\\
85	1.38043933782855\\
86	1.38043933782855\\
87	1.38043933782855\\
88	1.38043933782855\\
89	1.38043933782855\\
90	1.38043933782855\\
91	1.38043933782855\\
92	1.38043933782855\\
93	1.38043933782855\\
94	1.38043933782855\\
95	1.38043933782855\\
96	1.38043933782855\\
97	1.38043933782855\\
98	1.38043933782855\\
99	1.38043933782855\\
100	1.38043933782855\\
};


\end{axis}

\begin{axis}[%
width=1.492in,
height=2.09in,
at={(5.647in,3.406in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Power iterations},
ymode=log,
ymin=5.04690427287548e-14,
ymax=0.452653585602128,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={rotate=-90},
ylabel={$\frac{\|\eta\|}{\|\hat{x}\|}$},
axis background/.style={fill=white},
title={A posteriori error},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000491951127544667\\
2	0.000750235433234257\\
3	0.00140243347596198\\
4	0.00266500914437506\\
5	0.00507541437558294\\
6	0.00966959640676047\\
7	0.0184202187300694\\
8	0.0350631182807824\\
9	0.0665534312210126\\
10	0.125038085290689\\
11	0.22667769077339\\
12	0.367085136464082\\
13	0.452653585602128\\
14	0.378069936600557\\
15	0.237012659412411\\
16	0.131420047153101\\
17	0.0700574880099526\\
18	0.0369250245910246\\
19	0.0194005478218863\\
20	0.0101842686142294\\
21	0.00534497051901943\\
22	0.00280504216360233\\
23	0.00147210359239773\\
24	0.00077260459819434\\
25	0.000405521335894899\\
26	0.000212880348395981\\
27	0.000111781588447867\\
28	5.87217493840898e-05\\
29	3.08716970702522e-05\\
30	1.62514102233555e-05\\
31	8.57411018350047e-06\\
32	4.54063241598277e-06\\
33	2.41960261322332e-06\\
34	1.30236171364126e-06\\
35	7.11983203261533e-07\\
36	3.98120640915391e-07\\
37	2.29388354613811e-07\\
38	1.36921919111897e-07\\
39	8.47532045290042e-08\\
40	5.41928601734538e-08\\
41	3.55492143895548e-08\\
42	2.37472873020973e-08\\
43	1.60549437569834e-08\\
44	1.09365576192066e-08\\
45	7.48432701034365e-09\\
46	5.1356670978589e-09\\
47	3.52982797867274e-09\\
48	2.4284195963542e-09\\
49	1.67166255266943e-09\\
50	1.15106602564283e-09\\
51	7.92783086741113e-10\\
52	5.45974613847064e-10\\
53	3.76126119829762e-10\\
54	2.59082909830365e-10\\
55	1.78469113134376e-10\\
56	1.22947001612383e-10\\
57	8.47054627325732e-11\\
58	5.83554047915644e-11\\
59	4.02389222776493e-11\\
60	2.76545092685003e-11\\
61	1.90978548623161e-11\\
62	1.31210793760793e-11\\
63	9.04038562193015e-12\\
64	6.16569727338372e-12\\
65	4.23348353226389e-12\\
66	2.9942641484173e-12\\
67	2.00602857135047e-12\\
68	1.39255300851811e-12\\
69	1.00393035812499e-12\\
70	6.55013048737149e-13\\
71	4.42506296406508e-13\\
72	3.15972967472776e-13\\
73	2.3074750213746e-13\\
74	2.10076151870115e-13\\
75	1.53953132128012e-13\\
76	9.1585838177643e-14\\
77	8.68571504352377e-14\\
78	6.91371478671268e-14\\
79	7.13604382696897e-14\\
80	8.8510789115374e-14\\
81	6.81761248584748e-14\\
82	1.33031876197875e-13\\
83	1.34266933280116e-13\\
84	1.01794290875733e-13\\
85	1.36358158825827e-13\\
86	1.43591733315474e-13\\
87	1.73716443905632e-13\\
88	8.53081082617526e-14\\
89	8.80203053811369e-14\\
90	8.42083155154034e-14\\
91	8.87061321999217e-14\\
92	8.2179371669821e-14\\
93	6.0659294033812e-14\\
94	9.04088982651359e-14\\
95	5.04690427287548e-14\\
96	1.17756037771185e-13\\
97	5.41883373870172e-14\\
98	5.06734896340427e-14\\
99	8.98283629178313e-14\\
100	8.70644457678154e-14\\
};


\end{axis}

\begin{axis}[%
width=1.492in,
height=2.09in,
at={(2.222in,0.442in)},
scale only axis,
xmin=1,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Power iterations},
ymin=0.581371268246823,
ymax=0.99999992776511,
ylabel style={font=\color{white!15!black}},
ylabel style={rotate=-90},
ylabel={$\hat{\sigma}_{\min}$},
axis background/.style={fill=white},
title={Smallest singular value estimate},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.99999992776511\\
2	0.999999746562417\\
3	0.999999359095256\\
4	0.999998334040987\\
5	0.999995570677302\\
6	0.999988062420488\\
7	0.999967572504465\\
8	0.999911494014378\\
9	0.999757704012109\\
10	0.999335495331213\\
11	0.998177354324988\\
12	0.995018914246544\\
13	0.986568387804273\\
14	0.965132643506236\\
15	0.917462851332277\\
16	0.836483866411257\\
17	0.745514151753166\\
18	0.680084022942461\\
19	0.646266125839741\\
20	0.631285702920082\\
21	0.624575971967446\\
22	0.621054515375561\\
23	0.618693309520689\\
24	0.616740714947843\\
25	0.614929396443339\\
26	0.613169386862043\\
27	0.611434697321272\\
28	0.609722113090819\\
29	0.608036262649241\\
30	0.606384161849919\\
31	0.604773170357466\\
32	0.603210187559332\\
33	0.601701313069776\\
34	0.600251696067188\\
35	0.598865474491892\\
36	0.597545766902108\\
37	0.596294700798865\\
38	0.595113468154132\\
39	0.594002401135134\\
40	0.59296106183629\\
41	0.59198834042282\\
42	0.591082556850473\\
43	0.590241561903828\\
44	0.589462834198621\\
45	0.588743570743526\\
46	0.588080769273921\\
47	0.587471301359842\\
48	0.586911975839471\\
49	0.586399592645891\\
50	0.585930987373978\\
51	0.585503067178301\\
52	0.585112839011735\\
53	0.584757430833511\\
54	0.584434106885855\\
55	0.584140277701111\\
56	0.583873505909411\\
57	0.583631508507499\\
58	0.583412156288526\\
59	0.583213471042864\\
60	0.583033621045648\\
61	0.582870915294957\\
62	0.582723796872639\\
63	0.582590835725111\\
64	0.582470721113968\\
65	0.582362253936113\\
66	0.582264339078171\\
67	0.582175977916744\\
68	0.582096261053904\\
69	0.582024361353838\\
70	0.581959527328165\\
71	0.581901076871669\\
72	0.581848391412026\\
73	0.5818009104276\\
74	0.581758126371662\\
75	0.581719579945024\\
76	0.581684855751044\\
77	0.5816535782916\\
78	0.58162540829144\\
79	0.581600039330794\\
80	0.581577194766425\\
81	0.58155662492176\\
82	0.581538104526234\\
83	0.581521430384114\\
84	0.581506419256168\\
85	0.58149290593568\\
86	0.581480741503216\\
87	0.581469791744619\\
88	0.581459935718058\\
89	0.581451064457334\\
90	0.58144307979853\\
91	0.581435893319329\\
92	0.581429425380684\\
93	0.581423604261045\\
94	0.58141836537453\\
95	0.581413650565653\\
96	0.581409407472383\\
97	0.581405588952092\\
98	0.581402152563521\\
99	0.581399060099856\\
100	0.581396277167802\\
101	0.58139377280821\\
102	0.58139151915408\\
103	0.58138949112269\\
104	0.581387666137979\\
105	0.581386023880602\\
106	0.581384546062776\\
107	0.581383216225363\\
108	0.581382019555742\\
109	0.581380942722738\\
110	0.581379973729134\\
111	0.58137910177812\\
112	0.581378317153257\\
113	0.581377611110581\\
114	0.581376975781418\\
115	0.581376404084566\\
116	0.581375889647779\\
117	0.581375426736896\\
118	0.581375010191528\\
119	0.581374635368318\\
120	0.581374298088631\\
121	0.581373994592313\\
122	0.581373721495789\\
123	0.581373475754175\\
124	0.581373254627751\\
125	0.581373055650935\\
126	0.581372876605207\\
127	0.581372715494214\\
128	0.581372570521516\\
129	0.581372440070598\\
130	0.581372322686994\\
131	0.581372217061664\\
132	0.58137212201688\\
133	0.581372036492784\\
134	0.581371959535748\\
135	0.581371890287522\\
136	0.581371827975916\\
137	0.581371771906182\\
138	0.581371721453253\\
139	0.581371676054031\\
140	0.581371635202688\\
141	0.581371598443492\\
142	0.581371565366474\\
143	0.58137153560284\\
144	0.58137150882049\\
145	0.581371484721797\\
146	0.581371463035997\\
147	0.581371443523013\\
148	0.581371425965003\\
149	0.581371410166069\\
150	0.581371395949811\\
151	0.581371383156019\\
152	0.581371371644751\\
153	0.581371361286717\\
154	0.581371351966324\\
155	0.581371343579551\\
156	0.581371336032922\\
157	0.581371329242265\\
158	0.581371323131818\\
159	0.581371317633474\\
160	0.581371312685944\\
161	0.581371308234004\\
162	0.58137130422804\\
163	0.581371300623332\\
164	0.581371297379738\\
165	0.581371294461069\\
166	0.581371291834763\\
167	0.581371289471579\\
168	0.58137128734511\\
169	0.581371285431609\\
170	0.581371283709814\\
171	0.581371282160505\\
172	0.581371280766388\\
173	0.581371279511935\\
174	0.581371278383125\\
175	0.581371277367437\\
176	0.581371276453405\\
177	0.581371275631028\\
178	0.581371274891007\\
179	0.581371274225087\\
180	0.581371273625884\\
181	0.581371273086708\\
182	0.581371272601548\\
183	0.58137127216497\\
184	0.58137127177214\\
185	0.581371271418701\\
186	0.581371271100584\\
187	0.581371270814395\\
188	0.58137127055686\\
189	0.581371270325149\\
190	0.581371270116578\\
191	0.58137126992893\\
192	0.581371269760101\\
193	0.581371269608194\\
194	0.581371269471454\\
195	0.581371269348431\\
196	0.581371269237754\\
197	0.581371269138168\\
198	0.581371269048528\\
199	0.581371268967893\\
200	0.581371268895336\\
201	0.581371268830042\\
202	0.581371268771266\\
203	0.581371268718416\\
204	0.581371268670795\\
205	0.58137126862801\\
206	0.58137126858949\\
207	0.58137126855482\\
208	0.581371268523647\\
209	0.581371268495574\\
210	0.581371268470317\\
211	0.581371268447583\\
212	0.58137126842714\\
213	0.581371268408713\\
214	0.581371268392175\\
215	0.581371268377294\\
216	0.581371268363877\\
217	0.581371268351813\\
218	0.581371268340964\\
219	0.581371268331192\\
220	0.581371268322439\\
221	0.581371268314476\\
222	0.581371268307387\\
223	0.581371268300948\\
224	0.581371268295235\\
225	0.581371268289986\\
226	0.58137126828535\\
227	0.581371268281146\\
228	0.581371268277365\\
229	0.581371268273959\\
230	0.581371268270926\\
231	0.581371268268177\\
232	0.58137126826572\\
233	0.581371268263511\\
234	0.581371268261504\\
235	0.581371268259645\\
236	0.581371268258018\\
237	0.581371268256561\\
238	0.581371268255247\\
239	0.581371268254087\\
240	0.581371268253026\\
241	0.581371268252061\\
242	0.581371268251187\\
243	0.581371268250451\\
244	0.581371268249707\\
245	0.581371268249094\\
246	0.581371268248541\\
247	0.581371268248032\\
248	0.581371268247582\\
249	0.581371268247144\\
250	0.581371268246823\\
};

\end{axis}

\begin{axis}[%
width=1.492in,
height=2.09in,
at={(5.647in,0.442in)},
scale only axis,
xmin=1,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Power iterations},
ymode=log,
ymin=5.5838072382958e-07,
ymax=0.303097005150378,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={rotate=-90},
ylabel={$\frac{\|\eta\|}{\|\hat{x}\|}$},
axis background/.style={fill=white},
title={A posteriori error},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000397241292935421\\
2	0.000518531499494006\\
3	0.000839217696716215\\
4	0.00137545800725717\\
5	0.00226523269277457\\
6	0.00374003912918586\\
7	0.00618503155824096\\
8	0.0102401273254876\\
9	0.0169667540830898\\
10	0.028115396314473\\
11	0.0465217748983899\\
12	0.0765401841047564\\
13	0.123799002753636\\
14	0.191318520427567\\
15	0.265729400202922\\
16	0.303097005150378\\
17	0.269797326860213\\
18	0.197412592258026\\
19	0.131357454101054\\
20	0.0867750592829336\\
21	0.0612975252392545\\
22	0.048775467840562\\
23	0.0434848835932823\\
24	0.041483922476724\\
25	0.040735929093152\\
26	0.0403840461470949\\
27	0.0401044496599085\\
28	0.0397815900053574\\
29	0.0393771626619677\\
30	0.0388813694468696\\
31	0.0382952407412866\\
32	0.0376241997476675\\
33	0.0368756344324388\\
34	0.0360578927960575\\
35	0.0351797883693708\\
36	0.0342502970586212\\
37	0.0332783361703951\\
38	0.0322725894890128\\
39	0.0312413668977502\\
40	0.0301924946352611\\
41	0.0291332340455289\\
42	0.0280702266135953\\
43	0.0270094625941363\\
44	0.0259562701115185\\
45	0.0249153213871244\\
46	0.0238906527267929\\
47	0.0228856950494884\\
48	0.0219033120329876\\
49	0.0209458432871613\\
50	0.0200151503599962\\
51	0.0191126637849767\\
52	0.0182394297248362\\
53	0.01739615515688\\
54	0.016583250788014\\
55	0.0158008711810814\\
56	0.0150489517562858\\
57	0.0143272425277107\\
58	0.0136353385323992\\
59	0.0129727070256601\\
60	0.0123387115818628\\
61	0.0117326332771408\\
62	0.0111536891810202\\
63	0.010601048371326\\
64	0.0100738457095535\\
65	0.00957119360644908\\
66	0.00909219198938844\\
67	0.00863593669064843\\
68	0.00820152643637066\\
69	0.00778806861726353\\
70	0.00739468399920352\\
71	0.00702051051861627\\
72	0.00666470628837552\\
73	0.00632645192896378\\
74	0.0060049523228349\\
75	0.00569943788323018\\
76	0.0054091654120491\\
77	0.00513341861246805\\
78	0.00487150831663815\\
79	0.00462277247312934\\
80	0.00438657594433654\\
81	0.00416231014462439\\
82	0.00394939255184905\\
83	0.00374726611946569\\
84	0.00355539861264185\\
85	0.00337328188501957\\
86	0.00320043111427979\\
87	0.00303638400811911\\
88	0.00288069999310249\\
89	0.0027329593956761\\
90	0.0025927626215817\\
91	0.00245972934167807\\
92	0.00233349768618838\\
93	0.00221372345576774\\
94	0.00210007934880297\\
95	0.00199225420884773\\
96	0.00188995229356028\\
97	0.00179289256764269\\
98	0.00170080801904855\\
99	0.00161344500009157\\
100	0.00153056259316852\\
101	0.0014519320014606\\
102	0.00137733596467396\\
103	0.00130656819876781\\
104	0.00123943286014147\\
105	0.00117574403233831\\
106	0.0011153252367813\\
107	0.00105800896494859\\
108	0.00100363623227502\\
109	0.000952056152491257\\
110	0.000903125532512417\\
111	0.00085670848614354\\
112	0.000812676066461451\\
113	0.00077090591575265\\
114	0.00073128193260341\\
115	0.000693693955310819\\
116	0.000658037460698889\\
117	0.000624213277982765\\
118	0.000592127316414967\\
119	0.000561690307010129\\
120	0.000532817556839706\\
121	0.000505428715713361\\
122	0.000479447554464361\\
123	0.000454801754619712\\
124	0.000431422708504858\\
125	0.000409245329532763\\
126	0.000388207871954784\\
127	0.000368251759932082\\
128	0.000349321425218005\\
129	0.000331364153064536\\
130	0.000314329936022674\\
131	0.000298171335070619\\
132	0.000282843348011342\\
133	0.00026830328444679\\
134	0.000254510647158626\\
135	0.000241427019595132\\
136	0.00022901595908136\\
137	0.00021724289550039\\
138	0.000206075035172471\\
139	0.00019548126961052\\
140	0.000185432088991501\\
141	0.000175899500063172\\
142	0.00016685694825995\\
143	0.00015827924377968\\
144	0.000150142491494617\\
145	0.000142424024404436\\
146	0.000135102340576788\\
147	0.000128157043263444\\
148	0.000121568784120428\\
149	0.000115319209311279\\
150	0.000109390908438205\\
151	0.000103767366025511\\
152	9.84329155550065e-05\\
153	9.33726958232972e-05\\
154	8.85726095340818e-05\\
155	8.40192840603507e-05\\
156	7.97000341883677e-05\\
157	7.56028267975289e-05\\
158	7.17162473291429e-05\\
159	6.80294679860484e-05\\
160	6.45322175968449e-05\\
161	6.12147529766514e-05\\
162	5.80678318155305e-05\\
163	5.50826869076855e-05\\
164	5.22510017366463e-05\\
165	4.95648873128896e-05\\
166	4.70168602057448e-05\\
167	4.4599821663333e-05\\
168	4.23070378852914e-05\\
169	4.01321212126263e-05\\
170	3.80690123658185e-05\\
171	3.61119635643059e-05\\
172	3.42555224980222e-05\\
173	3.24945171444052e-05\\
174	3.08240413693402e-05\\
175	2.92394412428572e-05\\
176	2.77363020867568e-05\\
177	2.63104361665841e-05\\
178	2.49578710379481e-05\\
179	2.36748384598873e-05\\
180	2.24577639133166e-05\\
181	2.13032566384361e-05\\
182	2.02081001799838e-05\\
183	1.91692434438418e-05\\
184	1.81837921772357e-05\\
185	1.72490009166229e-05\\
186	1.63622653382253e-05\\
187	1.55211150033729e-05\\
188	1.47232064687375e-05\\
189	1.39663167577458e-05\\
190	1.32483371849607e-05\\
191	1.25672674591879e-05\\
192	1.1921210122949e-05\\
193	1.13083652590842e-05\\
194	1.07270254850966e-05\\
195	1.01755711914818e-05\\
196	9.65246602381049e-06\\
197	9.156252618318e-06\\
198	8.6855485194838e-06\\
199	8.23904234705296e-06\\
200	7.81549013544126e-06\\
201	7.41371187443028e-06\\
202	7.03258820471685e-06\\
203	6.67105731853063e-06\\
204	6.32811198983856e-06\\
205	6.0027967749802e-06\\
206	5.69420534400326e-06\\
207	5.40147796470062e-06\\
208	5.12379909668757e-06\\
209	4.86039512869022e-06\\
210	4.61053221461445e-06\\
211	4.37351423899734e-06\\
212	4.14868087112876e-06\\
213	3.93540572222146e-06\\
214	3.7330946134857e-06\\
215	3.54118389949414e-06\\
216	3.3591389219179e-06\\
217	3.18645250104718e-06\\
218	3.02264353268426e-06\\
219	2.86725564693097e-06\\
220	2.71985593299705e-06\\
221	2.58003373428821e-06\\
222	2.44739950943998e-06\\
223	2.32158373518834e-06\\
224	2.20223589151909e-06\\
225	2.08902347632308e-06\\
226	1.98163107637896e-06\\
227	1.87975949861595e-06\\
228	1.78312493148093e-06\\
229	1.69145814555162e-06\\
230	1.60450376223581e-06\\
231	1.52201952595088e-06\\
232	1.44377563220255e-06\\
233	1.36955409730091e-06\\
234	1.29914813918341e-06\\
235	1.23236160735022e-06\\
236	1.16900842990916e-06\\
237	1.10891211178975e-06\\
238	1.05190522189989e-06\\
239	9.97828938503696e-07\\
240	9.46532607241155e-07\\
241	8.97873311084699e-07\\
242	8.51715491846044e-07\\
243	8.07930550651332e-07\\
244	7.6639650528018e-07\\
245	7.26997634825069e-07\\
246	6.89624180350934e-07\\
247	6.54172021744474e-07\\
248	6.20542386182008e-07\\
249	5.88641576544964e-07\\
250	5.5838072382958e-07\\
};


\end{axis}


\end{tikzpicture}%

==> domainDecomposition.tex <==
%
%{\color{black}
%\begin{tikzpicture}
%\draw[->,ultra thick] (1,0)--(8,0) node[right]{$s$};
%\draw[->,ultra thick] (4.5,-1)--(4.5,4) node[above]{$\theta$};
%\draw (2.5,0) rectangle (6.5,2);
%\draw (2.5,0)--(4.5,2) ;
%\draw (4.5,0)--(6.5,2) ;
%\draw (4.5,0.2)--(6.3,2) ;
%\draw (4.7,0.2)--(4.7,2) ;
%% fill=ForestGreen,fill opacity=0.6
%\draw[pattern=north west lines, pattern color=MidnightBlue]  (4.5,2) -- (4.7,2) -- (4.7,0.2) -- (4.5,0.2) -- cycle;
%\draw[pattern=north west lines, pattern color=OliveGreen]  (4.5,0.2) -- (6.3,2) -- (6.5,2) -- (4.7,0.2) -- cycle;
%\draw[pattern=north west lines, pattern color=OliveGreen]  (4.5,0) -- (6.5,2) -- (6.5,1.8) -- (4.7,0) -- cycle;
%
%\draw[fill=MidnightBlue]  (4.5,0.2) -- (4.7,0.2) -- (4.7,0) --(4.5,0) -- cycle;
%\draw[pattern=dots]  (2.5,0) -- (2.5,2) -- (4.5,2) -- cycle;
%\draw[pattern=crosshatch]  (4.7,0.4) -- (4.7,2) -- (6.3,2) -- cycle;
%\node at (2.5,-0.3) {$-0.5$};
%\node at (6.5,-0.3) {$0.5$};
%\node at (4.2,-0.3) {$0$};
%
%\draw  (4.7,0.1) -- (5.5,-0.5);
%\node at (5.7,-0.7) {$D_1^+$};
%
%\node at (2.9,2.3) {$D^-$};
%
%\node at (4.1,2.3) {$1/2$};
%
%\node at (4.9,2.3) {$D_3^+$};
%\node at (5.6,2.3) {$D_0^+$};
%\node at (6.5,2.3) {$D_2^+$};
%
%\node at (5.9,0.5) {$D_4^+$};
%%\node at (3.7,0.7) {$B_2$};
%
%%\draw  (3.3,1.2) -- (2.5,2.3);
%%\node at (2.5,2.5) {$B_3$};
%
%
%\end{tikzpicture}}
%\hspace{1cm}
%{\color{black}
%\begin{tikzpicture}
%\draw[->,ultra thick] (1,0)--(8,0) node[right]{$s$};
%\draw[->,ultra thick] (5.5,-1)--(5.5,4) node[above]{$\theta$};
%\draw (2.5,0) rectangle (5.5,3);
%\draw (2.5,0)--(5.5,3) ;
%% fill=ForestGreen,fill opacity=0.6
%
%\draw[pattern=dots]  (2.5,0) -- (2.5,3) -- (5.5,3) -- cycle;
%\draw[fill=MidnightBlue]  (2.5,2.7) -- (2.5,3) -- (2.8,3) -- cycle;
%
%\draw[fill=red]  (5.2,3) -- (5.5,3) -- (5.2,2.7) -- cycle;
%
%\draw[pattern=crosshatch, pattern color=OliveGreen]  (5.2,3) -- (5.5,3) -- (5.5,0.3) -- (5.2,0.3) -- cycle;
%
%\draw[fill = Purple]  (5.5,0.3) -- (5.2,0.3)  -- (5.2,0) -- (5.5,0)  -- cycle;
%
%
%\node at (2.5,-0.3) {$-0.5$};
%
%\node at (4.2,-0.3) {$0$};
%
%\node at (4.3,1) {$D_0^-$};
%
%\draw  (3.8,1.8) -- (3.2,3.3);
%\node at (3.2,3.5) {$D_3^-$};
%
%\node at (2.4,3.5) {\textcolor{MidnightBlue}{$D_5^-$}};
%\node at (5.1,3.5) {\textcolor{red}{$D_4^-$}};
%
%
%\node at (6,1.7) {\textcolor{OliveGreen}{$D_1^-$}};
%
%\node at (6,0.4) {\textcolor{Purple}{$D_2^-$}};
%
%
%
%
%\end{tikzpicture}}


\definecolor{forestGreen}{RGB}{34,139,34} 
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myOrange}{RGB}{255,165,0}%}%
\definecolor{myYellow}{RGB}{255,255,0}%}%
\definecolor{myViolet}{RGB}{199,21,133}%}%




{\color{black}
\begin{tikzpicture}
\draw[->,ultra thick] (1,0)--(8,0) node[right]{$s$};
\draw[->,ultra thick] (4.5,-1)--(4.5,4) node[above]{$\theta$};
\draw[ultra thick] (2.5,0) rectangle (6.5,2);
%\draw (2.5,0)--(4.5,2) ;
\draw (4.5,0)--(6.5,2) ;
\draw (4.5,0.2)--(6.3,2) ;
\draw (4.7,0.2)--(4.7,2) ;
% fill=ForestGreen,fill opacity=0.6


\draw[fill = blue, fill opacity=0.4, color = blue]  (4.5,2) -- (4.7,2) -- (4.7,0.2) -- (4.5,0.2) -- cycle;
\draw[fill = myOrange, fill opacity=0.4, color = myOrange]  (4.5,0.2) -- (6.3,2) -- (6.5,2) -- (4.7,0.2) -- cycle;
\draw[fill = myOrange, fill opacity=0.4, color = myOrange]  (4.5,0) -- (6.5,2) -- (6.5,1.8) -- (4.7,0) -- cycle;


%\draw[fill = forestGreen, fill opacity=0.5, color = forestGreen]  (2.5,0) -- (2.5,2) -- (4.5,2) -- cycle;
\draw[fill = red, fill opacity=0.4, color = red]  (4.7,0.4) -- (4.7,2) -- (6.3,2) -- cycle;

\draw[fill = forestGreen, fill opacity=0.4, color = forestGreen]  (4.7,0) -- (6.5,0) -- (6.5,1.8) -- cycle;

\draw[fill=MidnightBlue,color = MidnightBlue]  (4.5,0.2) -- (4.7,0.2) -- (4.7,0) --(4.5,0) -- cycle;


\node at (2.5,-0.3) {$-0.5$};
\node at (6.5,-0.3) {$0.5$};
\node at (4.2,-0.3) {$0$};

\draw[color =MidnightBlue ]  (4.7,0.1) -- (5.5,-0.5);
\node at (5.7,-0.7) {\textcolor{MidnightBlue}{$D_1^+$}};

\node at (3.5,0.9) {$D^-$};

\node at (4.1,2.3) {$1/2$};

\node at (4.9,2.3) {\textcolor{blue}{$D_3^+$}};
\node at (5.6,2.3) {\textcolor{red}{$D_0^+$}};
\node at (6.5,2.3) {\textcolor{myOrange}{$D_2^+$}};

\node at (5.9,0.5) {\textcolor{forestGreen}{$D_4^+$}};
%\node at (3.7,0.7) {$B_2$};

%\draw  (3.3,1.2) -- (2.5,2.3);
%\node at (2.5,2.5) {$B_3$};


\end{tikzpicture}}
\hspace{1cm}
{\color{black}
\begin{tikzpicture}
\draw[->,ultra thick] (1,0)--(8,0) node[right]{$s$};
\draw[->,ultra thick] (5.5,-1)--(5.5,4) node[above]{$\theta$};
\draw (2.5,0) rectangle (5.5,3);
\draw (2.5,0)--(5.5,3) ;
% fill=ForestGreen,fill opacity=0.6

\draw[ultra thick, fill = forestGreen, fill opacity=0.4, color = forestGreen]  (2.5,0) -- (2.5,3) -- (5.5,3) -- cycle;
\draw[fill=MidnightBlue]  (2.5,2.7) -- (2.5,3) -- (2.8,3) -- cycle;

\draw[fill=red]  (5.2,3) -- (5.5,3) -- (5.2,2.7) -- cycle;



\draw[fill = myOrange, fill opacity=0.4, color = myOrange, line width = 1.5pt]  (5.5,0.3) -- (5.2,0.3)  -- (5.2,0) -- (5.5,0)  -- cycle;


\node at (2.5,-0.3) {$-0.5$};

\node at (4.2,-0.3) {$0$};


\draw[fill=red, fill opacity=0.4, color = red] (2.5,0) -- (5.2,0) -- (5.2,2.7) -- cycle;
\node at (4.3,1) {\textcolor{red}{$D_0^-$}};

\draw[fill=blue, fill opacity=0.4, color = blue]  (5.2,3) -- (5.5,3) -- (5.5,0.3) -- (5.2,0.3) -- cycle;

\draw[color = forestGreen, line width =1pt]  (3.8,1.8) -- (3.2,3.3);
\node at (3.2,3.5) {\textcolor{forestGreen}{$D_3^-$}};

\node at (2.4,3.5) {\textcolor{MidnightBlue}{$D_5^-$}};
\node at (5.1,3.5) {\textcolor{myViolet}{$D_4^-$}};


\node at (6,1.7) {\textcolor{blue}{$D_1^-$}};

\node at (6,0.4) {\textcolor{myOrange}{$D_2^-$}};




\end{tikzpicture}}









==> logEquation1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3000,
ymin=0,
ymax=3000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-inf\\
30.3030303030303	1372.2202711924\\
60.6060606060606	1547.99315422\\
90.9090909090909	1650.81369943479\\
121.212121212121	1723.76603724759\\
151.515151515152	1780.35226661353\\
181.818181818182	1826.58658246238\\
212.121212121212	1865.67713952418\\
242.424242424242	1899.53892027519\\
272.727272727273	1929.40712767717\\
303.030303030303	1956.12514964112\\
333.333333333333	1980.2945404371\\
363.636363636364	2002.35946548998\\
393.939393939394	2022.65722891988\\
424.242424242424	2041.45002255177\\
454.545454545455	2058.94569485591\\
484.848484848485	2075.31180330278\\
515.151515151515	2090.68539906714\\
545.454545454545	2105.18001070477\\
575.757575757576	2118.89073712262\\
606.060606060606	2131.89803266872\\
636.363636363636	2144.27056776656\\
666.666666666667	2156.06742346469\\
696.969696969697	2167.33979776249\\
727.272727272727	2178.13234851757\\
757.575757575758	2188.48426203465\\
787.878787878788	2198.43011194748\\
818.181818181818	2208.00055591956\\
848.484848484848	2217.22290557937\\
878.787878787879	2226.12159639924\\
909.090909090909	2234.7185778835\\
939.393939393939	2243.03363975378\\
969.69696969697	2251.08468633038\\
1000	2258.88796867948\\
1030.30303030303	2266.45828209473\\
1060.60606060606	2273.8091349453\\
1090.90909090909	2280.95289373236\\
1121.21212121212	2287.90090826681\\
1151.51515151515	2294.66362015022\\
1181.81818181818	2301.25065716227\\
1212.12121212121	2307.67091569631\\
1242.42424242424	2313.93263301439\\
1272.72727272727	2320.04345079416\\
1303.0303030303	2326.01047119742\\
1333.33333333333	2331.84030649229\\
1363.63636363636	2337.53912309829\\
1393.93939393939	2343.11268079009\\
1424.24242424242	2348.56636768472\\
1454.54545454545	2353.90523154517\\
1484.84848484848	2359.13400785595\\
1515.15151515152	2364.25714506224\\
1545.45454545455	2369.27882730952\\
1575.75757575758	2374.20299497507\\
1606.06060606061	2379.03336324371\\
1636.36363636364	2383.77343894715\\
1666.66666666667	2388.42653585822\\
1696.9696969697	2392.99578860696\\
1727.27272727273	2397.48416536501\\
1757.57575757576	2401.89447942684\\
1787.87878787879	2406.22939980098\\
1818.18181818182	2410.4914609111\\
1848.48484848485	2414.68307149523\\
1878.78787878788	2418.80652278137\\
1909.09090909091	2422.86399600894\\
1939.39393939394	2426.85756935797\\
1969.69696969697	2430.78922434101\\
2000	2434.66085170708\\
2030.30303030303	2438.47425690169\\
2060.60606060606	2442.23116512233\\
2090.90909090909	2445.93322600487\\
2121.21212121212	2449.58201797289\\
2151.51515151515	2453.17905227839\\
2181.81818181818	2456.72577675996\\
2212.12121212121	2460.22357934175\\
2242.42424242424	2463.67379129441\\
2272.72727272727	2467.07769027703\\
2303.0303030303	2470.43650317781\\
2333.33333333333	2473.75140876887\\
2363.63636363636	2477.02354018986\\
2393.93939393939	2480.25398727334\\
2424.24242424242	2483.4437987239\\
2454.54545454545	2486.59398416194\\
2484.84848484848	2489.70551604199\\
2515.15151515152	2492.77933145485\\
2545.45454545455	2495.81633382175\\
2575.75757575758	2498.81739448826\\
2606.06060606061	2501.78335422501\\
2636.36363636364	2504.71502464162\\
2666.66666666667	2507.61318951988\\
2696.9696969697	2510.47860607154\\
2727.27272727273	2513.31200612589\\
2757.57575757576	2516.11409725166\\
2787.87878787879	2518.88556381768\\
2818.18181818182	2521.62706799616\\
2848.48484848485	2524.33925071231\\
2878.78787878788	2527.02273254375\\
2909.09090909091	2529.67811457276\\
2939.39393939394	2532.30597919448\\
2969.69696969697	2534.90689088355\\
3000	2537.48139692187\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
30.3030303030303	30.3030303030303\\
60.6060606060606	60.6060606060606\\
90.9090909090909	90.9090909090909\\
121.212121212121	121.212121212121\\
151.515151515152	151.515151515152\\
181.818181818182	181.818181818182\\
212.121212121212	212.121212121212\\
242.424242424242	242.424242424242\\
272.727272727273	272.727272727273\\
303.030303030303	303.030303030303\\
333.333333333333	333.333333333333\\
363.636363636364	363.636363636364\\
393.939393939394	393.939393939394\\
424.242424242424	424.242424242424\\
454.545454545455	454.545454545455\\
484.848484848485	484.848484848485\\
515.151515151515	515.151515151515\\
545.454545454545	545.454545454545\\
575.757575757576	575.757575757576\\
606.060606060606	606.060606060606\\
636.363636363636	636.363636363636\\
666.666666666667	666.666666666667\\
696.969696969697	696.969696969697\\
727.272727272727	727.272727272727\\
757.575757575758	757.575757575758\\
787.878787878788	787.878787878788\\
818.181818181818	818.181818181818\\
848.484848484848	848.484848484848\\
878.787878787879	878.787878787879\\
909.090909090909	909.090909090909\\
939.393939393939	939.393939393939\\
969.69696969697	969.69696969697\\
1000	1000\\
1030.30303030303	1030.30303030303\\
1060.60606060606	1060.60606060606\\
1090.90909090909	1090.90909090909\\
1121.21212121212	1121.21212121212\\
1151.51515151515	1151.51515151515\\
1181.81818181818	1181.81818181818\\
1212.12121212121	1212.12121212121\\
1242.42424242424	1242.42424242424\\
1272.72727272727	1272.72727272727\\
1303.0303030303	1303.0303030303\\
1333.33333333333	1333.33333333333\\
1363.63636363636	1363.63636363636\\
1393.93939393939	1393.93939393939\\
1424.24242424242	1424.24242424242\\
1454.54545454545	1454.54545454545\\
1484.84848484848	1484.84848484848\\
1515.15151515152	1515.15151515152\\
1545.45454545455	1545.45454545455\\
1575.75757575758	1575.75757575758\\
1606.06060606061	1606.06060606061\\
1636.36363636364	1636.36363636364\\
1666.66666666667	1666.66666666667\\
1696.9696969697	1696.9696969697\\
1727.27272727273	1727.27272727273\\
1757.57575757576	1757.57575757576\\
1787.87878787879	1787.87878787879\\
1818.18181818182	1818.18181818182\\
1848.48484848485	1848.48484848485\\
1878.78787878788	1878.78787878788\\
1909.09090909091	1909.09090909091\\
1939.39393939394	1939.39393939394\\
1969.69696969697	1969.69696969697\\
2000	2000\\
2030.30303030303	2030.30303030303\\
2060.60606060606	2060.60606060606\\
2090.90909090909	2090.90909090909\\
2121.21212121212	2121.21212121212\\
2151.51515151515	2151.51515151515\\
2181.81818181818	2181.81818181818\\
2212.12121212121	2212.12121212121\\
2242.42424242424	2242.42424242424\\
2272.72727272727	2272.72727272727\\
2303.0303030303	2303.0303030303\\
2333.33333333333	2333.33333333333\\
2363.63636363636	2363.63636363636\\
2393.93939393939	2393.93939393939\\
2424.24242424242	2424.24242424242\\
2454.54545454545	2454.54545454545\\
2484.84848484848	2484.84848484848\\
2515.15151515152	2515.15151515152\\
2545.45454545455	2545.45454545455\\
2575.75757575758	2575.75757575758\\
2606.06060606061	2606.06060606061\\
2636.36363636364	2636.36363636364\\
2666.66666666667	2666.66666666667\\
2696.9696969697	2696.9696969697\\
2727.27272727273	2727.27272727273\\
2757.57575757576	2757.57575757576\\
2787.87878787879	2787.87878787879\\
2818.18181818182	2818.18181818182\\
2848.48484848485	2848.48484848485\\
2878.78787878788	2878.78787878788\\
2909.09090909091	2909.09090909091\\
2939.39393939394	2939.39393939394\\
2969.69696969697	2969.69696969697\\
3000	3000\\
};

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2500	0\\
2500	30.3030303030303\\
2500	60.6060606060606\\
2500	90.9090909090909\\
2500	121.212121212121\\
2500	151.515151515152\\
2500	181.818181818182\\
2500	212.121212121212\\
2500	242.424242424242\\
2500	272.727272727273\\
2500	303.030303030303\\
2500	333.333333333333\\
2500	363.636363636364\\
2500	393.939393939394\\
2500	424.242424242424\\
2500	454.545454545455\\
2500	484.848484848485\\
2500	515.151515151515\\
2500	545.454545454545\\
2500	575.757575757576\\
2500	606.060606060606\\
2500	636.363636363636\\
2500	666.666666666667\\
2500	696.969696969697\\
2500	727.272727272727\\
2500	757.575757575758\\
2500	787.878787878788\\
2500	818.181818181818\\
2500	848.484848484848\\
2500	878.787878787879\\
2500	909.090909090909\\
2500	939.393939393939\\
2500	969.69696969697\\
2500	1000\\
2500	1030.30303030303\\
2500	1060.60606060606\\
2500	1090.90909090909\\
2500	1121.21212121212\\
2500	1151.51515151515\\
2500	1181.81818181818\\
2500	1212.12121212121\\
2500	1242.42424242424\\
2500	1272.72727272727\\
2500	1303.0303030303\\
2500	1333.33333333333\\
2500	1363.63636363636\\
2500	1393.93939393939\\
2500	1424.24242424242\\
2500	1454.54545454545\\
2500	1484.84848484848\\
2500	1515.15151515152\\
2500	1545.45454545455\\
2500	1575.75757575758\\
2500	1606.06060606061\\
2500	1636.36363636364\\
2500	1666.66666666667\\
2500	1696.9696969697\\
2500	1727.27272727273\\
2500	1757.57575757576\\
2500	1787.87878787879\\
2500	1818.18181818182\\
2500	1848.48484848485\\
2500	1878.78787878788\\
2500	1909.09090909091\\
2500	1939.39393939394\\
2500	1969.69696969697\\
2500	2000\\
2500	2030.30303030303\\
2500	2060.60606060606\\
2500	2090.90909090909\\
2500	2121.21212121212\\
2500	2151.51515151515\\
2500	2181.81818181818\\
2500	2212.12121212121\\
2500	2242.42424242424\\
2500	2272.72727272727\\
2500	2303.0303030303\\
2500	2333.33333333333\\
2500	2363.63636363636\\
2500	2393.93939393939\\
2500	2424.24242424242\\
2500	2454.54545454545\\
2500	2484.84848484848\\
2500	2515.15151515152\\
2500	2545.45454545455\\
2500	2575.75757575758\\
2500	2606.06060606061\\
2500	2636.36363636364\\
2500	2666.66666666667\\
2500	2696.9696969697\\
2500	2727.27272727273\\
2500	2757.57575757576\\
2500	2787.87878787879\\
2500	2818.18181818182\\
2500	2848.48484848485\\
2500	2878.78787878788\\
2500	2909.09090909091\\
2500	2939.39393939394\\
2500	2969.69696969697\\
2500	3000\\
};

\end{axis}


\end{tikzpicture}%

==> plotImagPart1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines=left, xtick=\empty, ytick=\empty,
axis x line = middle,
axis y line = none,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
scale = .5,
xtick={-0.5,-0.2},
xticklabels={$-\theta$,$-s$}]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
-0.5	-0.951056516295152\\
-0.494949494949495	-0.862124131472331\\
-0.48989898989899	-0.706303325079882\\
-0.484848484848485	-0.504239936309846\\
-0.47979797979798	-0.283215466070806\\
-0.474747474747475	-0.0737491585197326\\
-0.46969696969697	0.0943046026673774\\
-0.464646464646465	0.195672427771345\\
-0.45959595959596	0.21308684987934\\
-0.454545454545455	0.139765701859675\\
-0.44949494949495	-0.0193989824181942\\
-0.444444444444444	-0.248131471225891\\
-0.439393939393939	-0.520547198075322\\
-0.434343434343434	-0.804227518579083\\
-0.429292929292929	-1.06423876048722\\
-0.424242424242424	-1.26760913035262\\
-0.419191919191919	-1.38770401005518\\
-0.414141414141414	-1.40793567670496\\
-0.409090909090909	-1.32430996391131\\
-0.404040404040404	-1.14644353402997\\
-0.398989898989899	-0.896866732532385\\
-0.393939393939394	-0.60863732162867\\
-0.388888888888889	-0.321504446441852\\
-0.383838383838384	-0.0770535161591636\\
-0.378787878787879	0.0865931182485866\\
-0.373737373737374	0.139867046517389\\
-0.368686868686869	0.0659839952957157\\
-0.363636363636364	-0.136257847021278\\
-0.358585858585859	-0.451528092651716\\
-0.353535353535354	-0.849068242886721\\
-0.348484848484849	-1.28581016221702\\
-0.343434343434343	-1.71122015457523\\
-0.338383838383838	-2.07335581928893\\
-0.333333333333333	-2.32545197313814\\
-0.328282828282828	-2.43225651541669\\
-0.323232323232323	-2.37533120160388\\
-0.318181818181818	-2.15661969128787\\
-0.313131313131313	-1.79975883645151\\
-0.308080808080808	-1.34885149571217\\
-0.303030303030303	-0.864704134497587\\
-0.297979797979798	-0.418828289678295\\
-0.292929292929293	-0.0857776538038256\\
-0.287878787878788	0.0653901904154333\\
-0.282828282828283	-0.020396770224185\\
-0.277777777777778	-0.376743436590212\\
-0.272727272727273	-1.01020085298427\\
-0.267676767676768	-1.89728676530458\\
-0.262626262626263	-2.98456622423803\\
-0.257575757575758	-4.19192665324895\\
-0.252525252525252	-5.41883894000637\\
-0.247474747474747	-6.55306621295504\\
-0.242424242424242	-7.48100183652719\\
-0.237373737373737	-8.09861974716759\\
-0.232323232323232	-8.32192698492381\\
-0.227272727272727	-8.0958323102165\\
-0.222222222222222	-7.40048551443066\\
-0.217171717171717	-6.25438595667471\\
-0.212121212121212	-4.71388100692077\\
-0.207070707070707	-2.86904162917515\\
-0.202020202020202	-0.836274314232606\\
-0.196969696969697	1.25163390214571\\
-0.191919191919192	3.25707388596119\\
-0.186868686868687	5.04964579319545\\
-0.181818181818182	6.51748353562192\\
-0.176767676767677	7.57676620109598\\
-0.171717171717172	8.17849913529064\\
-0.166666666666667	8.31193086803655\\
-0.161616161616162	8.00431956672304\\
-0.156565656565657	7.31713681598484\\
-0.151515151515151	6.33915720771173\\
-0.146464646464646	5.17719119869634\\
-0.141414141414141	3.94544363718286\\
-0.136363636363636	2.75459841920456\\
-0.131313131313131	1.70172994007524\\
-0.126262626262626	0.862026346614488\\
-0.121212121212121	0.283092647653609\\
-0.116161616161616	-0.0176911100991568\\
-0.111111111111111	-0.0526169116614754\\
-0.106060606060606	0.139897699357913\\
-0.101010101010101	0.501339273678664\\
-0.095959595959596	0.960856383283907\\
-0.0909090909090909	1.44383598665082\\
-0.0858585858585859	1.88033759122603\\
-0.0808080808080808	2.21248049819495\\
-0.0757575757575757	2.40003273029356\\
-0.0707070707070707	2.42368096658663\\
-0.0656565656565656	2.28574080572518\\
-0.0606060606060606	2.00836303357722\\
-0.0555555555555556	1.62957042336981\\
-0.0505050505050505	1.19769001761075\\
-0.0454545454545455	0.7649032863824\\
-0.0404040404040404	0.380705513481915\\
-0.0353535353535354	0.0860413011138937\\
-0.0303030303030303	-0.0912288433571098\\
-0.0252525252525252	-0.13905940406763\\
-0.0202020202020202	-0.0619082484354972\\
-0.0151515151515151	0.120606661355202\\
-0.0101010101010101	0.376831197484868\\
-0.00505050505050503	0.667526820411641\\
0	0.951056516295153\\
};
\end{axis}
\draw [black, thick, |-|] (4.2, 6) -- (10.2, 6);
\draw [black, thick, |-|] (2.5, 6) -- (4.15, 6);
\node at (3.35, 6.4) {$\theta-2s$};
\node at (6.2, 6.4) {$2s$};
\end{tikzpicture}%

==> plotLogEta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta$},
ymin=0,
ymax=4.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.000505050505050505	0.0509550726238766\\
0.00101010101010101	0.0991136272486162\\
0.00151515151515152	0.146219185422375\\
0.00202020202020202	0.192642347200401\\
0.00252525252525253	0.238559119652818\\
0.00303030303030303	0.28407316616786\\
0.00353535353535354	0.329252981982402\\
0.00404040404040404	0.374147247707404\\
0.00454545454545455	0.41879236028665\\
0.00505050505050505	0.463216569633058\\
0.00555555555555556	0.507442442510397\\
0.00606060606060606	0.55148842262111\\
0.00656565656565657	0.595369866939937\\
0.00707070707070707	0.639099761269353\\
0.00757575757575758	0.682689230314506\\
0.00808080808080808	0.726147911146181\\
0.00858585858585859	0.76948423294516\\
0.00909090909090909	0.812705630706294\\
0.0095959595959596	0.855818711313695\\
0.0101010101010101	0.898829384561548\\
0.0106060606060606	0.94174296790951\\
0.0111111111111111	0.984564271242656\\
0.0116161616161616	1.02729766619111\\
0.0121212121212121	1.0699471433731\\
0.0126262626262626	1.11251636008243\\
0.0131313131313131	1.1550086803347\\
0.0136363636363636	1.19742720874435\\
0.0141414141414141	1.23977481937672\\
0.0146464646464646	1.2820541804735\\
0.0151515151515152	1.32426777576419\\
0.0156565656565657	1.36641792293325\\
0.0161616161616162	1.40850678970205\\
0.0166666666666667	1.45053640789893\\
0.0171717171717172	1.49250868582232\\
0.0176767676767677	1.53442541914827\\
0.0181818181818182	1.57628830059055\\
0.0186868686868687	1.6180989284866\\
0.0191919191919192	1.65985881445467\\
0.0196969696969697	1.7015693902445\\
0.0202020202020202	1.74323201388493\\
0.0207070707070707	1.78484797521634\\
0.0212121212121212	1.82641850088317\\
0.0217171717171717	1.86794475885066\\
0.0222222222222222	1.90942786250117\\
0.0227272727272727	1.95086887435805\\
0.0232323232323232	1.99226880947828\\
0.0237373737373737	2.03362863854995\\
0.0242424242424242	2.07494929072611\\
0.0247474747474748	2.11623165622226\\
0.0252525252525253	2.15747658870181\\
0.0257575757575758	2.19868490747057\\
0.0262626262626263	2.23985739949912\\
0.0267676767676768	2.28099482128949\\
0.0272727272727273	2.32209790060099\\
0.0277777777777778	2.36316733804808\\
0.0282828282828283	2.40420380858206\\
0.0287878787878788	2.44520796286685\\
0.0292929292929293	2.48618042855823\\
0.0297979797979798	2.5271218114948\\
0.0303030303030303	2.56803269680817\\
0.0308080808080808	2.60891364995917\\
0.0313131313131313	2.64976521770602\\
0.0318181818181818	2.69058792901008\\
0.0323232323232323	2.73138229588403\\
0.0328282828282828	2.77214881418707\\
0.0333333333333333	2.81288796437114\\
0.0338383838383838	2.85360021218192\\
0.0343434343434343	2.89428600931794\\
0.0348484848484849	2.93494579405095\\
0.0353535353535354	2.97557999181029\\
0.0358585858585859	3.01618901573389\\
0.0363636363636364	3.05677326718814\\
0.0368686868686869	3.097333136259\\
0.0373737373737374	3.13786900221607\\
0.0378787878787879	3.17838123395164\\
0.0383838383838384	3.2188701903963\\
0.0388888888888889	3.25933622091266\\
0.0393939393939394	3.29977966566864\\
0.0398989898989899	3.34020085599156\\
0.0404040404040404	3.38060011470436\\
0.0409090909090909	3.42097775644498\\
0.0414141414141414	3.46133408796992\\
0.0419191919191919	3.50166940844307\\
0.0424242424242424	3.54198400971056\\
0.0429292929292929	3.5822781765625\\
0.0434343434343434	3.6225521869825\\
0.0439393939393939	3.66280631238546\\
0.0444444444444444	3.70304081784447\\
0.044949494949495	3.74325596230747\\
0.0454545454545455	3.78345199880401\\
0.045959595959596	3.823629174643\\
0.0464646464646465	3.86378773160158\\
0.046969696969697	3.90392790610595\\
0.0474747474747475	3.94404992940431\\
0.047979797979798	3.98415402773244\\
0.0484848484848485	4.02424042247239\\
0.048989898989899	4.06430933030445\\
0.0494949494949495	4.10436096335294\\
0.05	4.14439552932598\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.000505050505050505	1\\
0.00101010101010101	1\\
0.00151515151515152	1\\
0.00202020202020202	1\\
0.00252525252525253	1\\
0.00303030303030303	1\\
0.00353535353535354	1\\
0.00404040404040404	1\\
0.00454545454545455	1\\
0.00505050505050505	1\\
0.00555555555555556	1\\
0.00606060606060606	1\\
0.00656565656565657	1\\
0.00707070707070707	1\\
0.00757575757575758	1\\
0.00808080808080808	1\\
0.00858585858585859	1\\
0.00909090909090909	1\\
0.0095959595959596	1\\
0.0101010101010101	1\\
0.0106060606060606	1\\
0.0111111111111111	1\\
0.0116161616161616	1\\
0.0121212121212121	1\\
0.0126262626262626	1\\
0.0131313131313131	1\\
0.0136363636363636	1\\
0.0141414141414141	1\\
0.0146464646464646	1\\
0.0151515151515152	1\\
0.0156565656565657	1\\
0.0161616161616162	1\\
0.0166666666666667	1\\
0.0171717171717172	1\\
0.0176767676767677	1\\
0.0181818181818182	1\\
0.0186868686868687	1\\
0.0191919191919192	1\\
0.0196969696969697	1\\
0.0202020202020202	1\\
0.0207070707070707	1\\
0.0212121212121212	1\\
0.0217171717171717	1\\
0.0222222222222222	1\\
0.0227272727272727	1\\
0.0232323232323232	1\\
0.0237373737373737	1\\
0.0242424242424242	1\\
0.0247474747474748	1\\
0.0252525252525253	1\\
0.0257575757575758	1\\
0.0262626262626263	1\\
0.0267676767676768	1\\
0.0272727272727273	1\\
0.0277777777777778	1\\
0.0282828282828283	1\\
0.0287878787878788	1\\
0.0292929292929293	1\\
0.0297979797979798	1\\
0.0303030303030303	1\\
0.0308080808080808	1\\
0.0313131313131313	1\\
0.0318181818181818	1\\
0.0323232323232323	1\\
0.0328282828282828	1\\
0.0333333333333333	1\\
0.0338383838383838	1\\
0.0343434343434343	1\\
0.0348484848484849	1\\
0.0353535353535354	1\\
0.0358585858585859	1\\
0.0363636363636364	1\\
0.0368686868686869	1\\
0.0373737373737374	1\\
0.0378787878787879	1\\
0.0383838383838384	1\\
0.0388888888888889	1\\
0.0393939393939394	1\\
0.0398989898989899	1\\
0.0404040404040404	1\\
0.0409090909090909	1\\
0.0414141414141414	1\\
0.0419191919191919	1\\
0.0424242424242424	1\\
0.0429292929292929	1\\
0.0434343434343434	1\\
0.0439393939393939	1\\
0.0444444444444444	1\\
0.044949494949495	1\\
0.0454545454545455	1\\
0.045959595959596	1\\
0.0464646464646465	1\\
0.046969696969697	1\\
0.0474747474747475	1\\
0.047979797979798	1\\
0.0484848484848485	1\\
0.048989898989899	1\\
0.0494949494949495	1\\
0.05	1\\
};


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0112	0\\
0.0112	0.5\\
0.0112	1\\
0.0112	1.5\\
0.0112	2\\
0.0112	2.5\\
0.0112	3\\
0.0112	3.5\\
0.0112	4\\
0.0112	4.5\\
};

\end{axis}
\end{tikzpicture}%

==> plotboundFinalK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20000000000000,
ymode=log,
ymin=0.00806752452784543,
ymax=0.300463472262949,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	nan\\
408163265307.102	0.300463472262949\\
816326530613.204	0.158205124585731\\
1224489795919.31	0.108642825467797\\
1632653061225.41	0.0831917005898\\
2040816326531.51	0.0676239259499021\\
2448979591837.61	0.0570874555580331\\
2857142857143.71	0.0494673305888693\\
3265306122449.82	0.0436916414782799\\
3673469387755.92	0.0391580980051531\\
4081632653062.02	0.0355017877713484\\
4489795918368.12	0.0324884993690769\\
4897959183674.22	0.029960897214361\\
5306122448980.33	0.0278093052354992\\
5714285714286.43	0.0259548913203706\\
6122448979592.53	0.024339511988896\\
6530612244898.63	0.0229193273482885\\
6938775510204.73	0.021660646824965\\
7346938775510.84	0.0205371455015342\\
7755102040816.94	0.0195279504338301\\
8163265306123.04	0.0186162950978402\\
8571428571429.14	0.0177885542494961\\
8979591836735.24	0.0170335392266148\\
9387755102041.35	0.0163419751337809\\
9795918367347.45	0.0157061073364924\\
10204081632653.6	0.0151194013844557\\
10612244897959.7	0.014576311438057\\
11020408163265.8	0.014072099599707\\
11428571428571.9	0.0136026935402731\\
11836734693878	0.0131645732618596\\
12244897959184.1	0.012754680261129\\
12653061224490.2	0.0123703440817588\\
13061224489796.3	0.0120092224874485\\
13469387755102.4	0.0116692523931471\\
13877551020408.5	0.0113486093602298\\
14285714285714.6	0.0110456739588473\\
14693877551020.7	0.0107590036746726\\
15102040816326.8	0.0104873093209534\\
15510204081632.9	0.0102294351337505\\
15918367346939	0.0099843418955065\\
16326530612245.1	0.00975109256198718\\
16734693877551.2	0.00952883996923105\\
17142857142857.3	0.00931681627711886\\
17551020408163.4	0.00911432386953722\\
17959183673469.5	0.00892072748160392\\
18367346938775.6	0.00873544736489184\\
18775510204081.7	0.00855795333419716\\
19183673469387.8	0.00838775956580778\\
19591836734693.9	0.0082244200387223\\
20000000000000	0.00806752452784543\\
};


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.016\\
1052631578948.32	0.016\\
2105263157895.63	0.016\\
3157894736842.95	0.016\\
4210526315790.26	0.016\\
5263157894737.58	0.016\\
6315789473684.89	0.016\\
7368421052632.21	0.016\\
8421052631579.53	0.016\\
9473684210526.84	0.016\\
10526315789474.2	0.016\\
11578947368421.5	0.016\\
12631578947368.8	0.016\\
13684210526316.1	0.016\\
14736842105263.4	0.016\\
15789473684210.7	0.016\\
16842105263158.1	0.016\\
17894736842105.4	0.016\\
18947368421052.7	0.016\\
20000000000000	0.016\\
};


\end{axis}


\end{tikzpicture}%

==> splittingBounds <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\hspace{.6cm}
\begin{axis}[%
width=1.218in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0.1,
ymin=-4,
ymax=12,
axis background/.style={fill=white},
hide axis]
%\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
%\draw[ultra thin] (axis cs:,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[->] (-0.5,0) -- (0.1,0) ;
    \draw[->] (-0.5 +1/20,-1.5) -- (-0.5 +1/20,12);

\node at (-0.5 +1/40,-2) {$-s$};

\addplot [color=mycolor1, forget plot, line width =1.5pt]
  table[row sep=crcr]{%
-0.5	3.23024436895971e-15\\
-0.489795918367347	2.39825314533552\\
-0.479591836734694	5.16347555423255\\
-0.469387755102041	7.70869442463098\\
-0.459183673469388	9.45554337205299\\
-0.448979591836735	9.99316748649939\\
-0.438775510204082	9.19330316449452\\
-0.428571428571429	7.24648672380058\\
-0.418367346938776	4.60831113979826\\
-0.408163265306122	1.87216905194985\\
-0.397959183673469	-0.392830752665753\\
-0.387755102040816	-1.7901888797172\\
-0.377551020408163	-2.18746541258953\\
-0.36734693877551	-1.72655309464283\\
-0.357142857142857	-0.75431980838015\\
-0.346938775510204	0.300423128502824\\
-0.336734693877551	1.06248288086413\\
-0.326530612244898	1.31581580089472\\
-0.316326530612245	1.04870780221732\\
-0.306122448979592	0.429593633317046\\
-0.295918367346939	-0.272525277256974\\
-0.285714285714286	-0.792115970767978\\
-0.275510204081633	-0.958958267481373\\
-0.26530612244898	-0.748033738617441\\
-0.255102040816327	-0.274129695100215\\
-0.244897959183673	0.262294422899825\\
-0.23469387755102	0.655097073077511\\
-0.224489795918367	0.768048557762094\\
-0.214285714285714	0.579417233479424\\
-0.204081632653061	0.181705731973849\\
-0.193877551020408	-0.260393840553091\\
-0.183673469387755	-0.575908480651034\\
-0.173469387755102	-0.651835589431135\\
-0.163265306122449	-0.472220760862927\\
-0.153061224489796	-0.118979357214257\\
-0.142857142857143	0.263918882979178\\
-0.13265306122449	0.527842861020074\\
-0.122448979591837	0.576086353365842\\
-0.112244897959184	0.398495048508497\\
-0.102040816326531	0.0719966220232587\\
-0.0918367346938775	-0.271909323819943\\
-0.0816326530612245	-0.499294032889694\\
-0.0714285714285715	-0.525219355490359\\
-0.0612244897959184	-0.344959868203748\\
-0.0510204081632653	-0.0337190028229818\\
-0.0408163265306122	0.284258593563985\\
-0.0306122448979592	0.484694495026432\\
-0.0204081632653061	0.491303938559149\\
-0.0102040816326531	0.304485176517152\\
0	5.5796047899507e-16\\
};
\addplot [color=black, dashed, forget plot, line width =1pt]
  table[row sep=crcr]{%
-0.4	-4\\
-0.4	-3.26315789473684\\
-0.4	-2.52631578947368\\
-0.4	-1.78947368421053\\
-0.4	-1.05263157894737\\
-0.4	-0.315789473684211\\
-0.4	0.421052631578948\\
-0.4	1.15789473684211\\
-0.4	1.89473684210526\\
-0.4	2.63157894736842\\
-0.4	3.36842105263158\\
-0.4	4.10526315789474\\
-0.4	4.8421052631579\\
-0.4	5.57894736842105\\
-0.4	6.31578947368421\\
-0.4	7.05263157894737\\
-0.4	7.78947368421053\\
-0.4	8.52631578947368\\
-0.4	9.26315789473684\\
-0.4	10\\
};
\end{axis}

\begin{axis}[%
width=1.218in,
height=2.754in,
at={(2.614in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0.1,
ymin=-4,
ymax=12,
axis background/.style={fill=white},
hide axis]
\draw[->] (-0.5,0) -- (0.1,0) ;
    \draw[->] (-0.2,-1.5) -- (-0.2,12);
\node at (-0.22,-2) {$-s$};

\addplot [color=mycolor1, forget plot, line width =1.5pt]
  table[row sep=crcr]{%
-0.5	-4.54124007652098e-16\\
-0.489795918367347	-0.378665100272341\\
-0.479591836734694	-0.622758066145578\\
-0.469387755102041	-0.626616703732851\\
-0.459183673469388	-0.375087252221421\\
-0.448979591836735	0.045450421030905\\
-0.438775510204082	0.475423527867037\\
-0.428571428571429	0.740895674433334\\
-0.418367346938776	0.72175629503564\\
-0.408163265306122	0.40332675497667\\
-0.397959183673469	-0.109749550817144\\
-0.387755102040816	-0.625347900637609\\
-0.377551020408163	-0.93250879654518\\
-0.36734693877551	-0.883331558313469\\
-0.357142857142857	-0.457810120691702\\
-0.346938775510204	0.214591737206536\\
-0.336734693877551	0.888742206647291\\
-0.326530612244898	1.28561583131717\\
-0.316326530612245	1.19643843053121\\
-0.306122448979592	0.573361680025365\\
-0.295918367346939	-0.427320438510346\\
-0.285714285714286	-1.46940451200036\\
-0.275510204081633	-2.12653357164764\\
-0.26530612244898	-2.01290078773369\\
-0.255102040816327	-0.914709924268515\\
-0.244897959183673	1.12071270352631\\
-0.23469387755102	3.76992391991071\\
-0.224489795918367	6.5019003985831\\
-0.214285714285714	8.71318888715085\\
-0.204081632653061	9.89101436505026\\
-0.193877551020408	9.75578266224293\\
-0.183673469387755	8.33979335223214\\
-0.173469387755102	5.97811597767682\\
-0.163265306122449	3.21442276604666\\
-0.153061224489796	0.650515117981391\\
-0.142857142857143	-1.21497335515064\\
-0.13265306122449	-2.11093413658388\\
-0.122448979591837	-2.04613701409685\\
-0.112244897959184	-1.27783366911634\\
-0.102040816326531	-0.211078977912934\\
-0.0918367346938775	0.73614293515614\\
-0.0816326530612245	1.25830555234241\\
-0.0714285714285715	1.24028730190434\\
-0.0612244897959184	0.767505836505269\\
-0.0510204081632653	0.0710105235024347\\
-0.0408163265306122	-0.568852451608996\\
-0.0306122448979592	-0.924809169618921\\
-0.0204081632653061	-0.896380710207396\\
-0.0102040816326531	-0.532550395554958\\
0	-4.16698715856174e-16\\
};
\addplot [color=black, dashed, forget plot, line width =1pt]
  table[row sep=crcr]{%
-0.15	-4\\
-0.15	-3.26315789473684\\
-0.15	-2.52631578947368\\
-0.15	-1.78947368421053\\
-0.15	-1.05263157894737\\
-0.15	-0.315789473684211\\
-0.15	0.421052631578948\\
-0.15	1.15789473684211\\
-0.15	1.89473684210526\\
-0.15	2.63157894736842\\
-0.15	3.36842105263158\\
-0.15	4.10526315789474\\
-0.15	4.8421052631579\\
-0.15	5.57894736842105\\
-0.15	6.31578947368421\\
-0.15	7.05263157894737\\
-0.15	7.78947368421053\\
-0.15	8.52631578947368\\
-0.15	9.26315789473684\\
-0.15	10\\
};
\addplot [color=black, dashed, forget plot, line width =1pt]
  table[row sep=crcr]{%
-0.25	-4\\
-0.25	-3.26315789473684\\
-0.25	-2.52631578947368\\
-0.25	-1.78947368421053\\
-0.25	-1.05263157894737\\
-0.25	-0.315789473684211\\
-0.25	0.421052631578948\\
-0.25	1.15789473684211\\
-0.25	1.89473684210526\\
-0.25	2.63157894736842\\
-0.25	3.36842105263158\\
-0.25	4.10526315789474\\
-0.25	4.8421052631579\\
-0.25	5.57894736842105\\
-0.25	6.31578947368421\\
-0.25	7.05263157894737\\
-0.25	7.78947368421053\\
-0.25	8.52631578947368\\
-0.25	9.26315789473684\\
-0.25	10\\
};
\end{axis}

\begin{axis}[%
width=1.218in,
height=2.754in,
at={(4.217in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0.1,
ymin=-4,
ymax=12,
axis background/.style={fill=white},
hide axis]
\draw[->] (-0.5,0) -- (0.1,0) ;
    \draw[->] (-1/20,-1.5) -- (-1/20,12);

\node at (-1/20,-2) {$-s$};

\addplot [color=mycolor1, forget plot, line width =1.5pt]
  table[row sep=crcr]{%
-0.5	5.5796047899507e-16\\
-0.489795918367347	0.304485176517152\\
-0.479591836734694	0.491303938559149\\
-0.469387755102041	0.484694495026432\\
-0.459183673469388	0.284258593563985\\
-0.448979591836735	-0.0337190028229818\\
-0.438775510204082	-0.344959868203748\\
-0.428571428571429	-0.525219355490359\\
-0.418367346938776	-0.499294032889694\\
-0.408163265306122	-0.271909323819943\\
-0.397959183673469	0.0719966220232587\\
-0.387755102040816	0.398495048508497\\
-0.377551020408163	0.576086353365842\\
-0.36734693877551	0.527842861020073\\
-0.357142857142857	0.263918882979178\\
-0.346938775510204	-0.118979357214257\\
-0.336734693877551	-0.472220760862927\\
-0.326530612244898	-0.651835589431134\\
-0.316326530612245	-0.575908480651034\\
-0.306122448979592	-0.260393840553091\\
-0.295918367346939	0.181705731973849\\
-0.285714285714286	0.579417233479424\\
-0.275510204081633	0.768048557762094\\
-0.26530612244898	0.65509707307751\\
-0.255102040816327	0.262294422899825\\
-0.244897959183673	-0.274129695100215\\
-0.23469387755102	-0.748033738617443\\
-0.224489795918367	-0.958958267481373\\
-0.214285714285714	-0.792115970767978\\
-0.204081632653061	-0.272525277256974\\
-0.193877551020408	0.429593633317046\\
-0.183673469387755	1.04870780221732\\
-0.173469387755102	1.31581580089472\\
-0.163265306122449	1.06248288086413\\
-0.153061224489796	0.300423128502822\\
-0.142857142857143	-0.754319808380151\\
-0.13265306122449	-1.72655309464283\\
-0.122448979591837	-2.18746541258953\\
-0.112244897959184	-1.7901888797172\\
-0.102040816326531	-0.39283075266575\\
-0.0918367346938775	1.87216905194985\\
-0.0816326530612245	4.60831113979827\\
-0.0714285714285715	7.24648672380057\\
-0.0612244897959184	9.19330316449453\\
-0.0510204081632653	9.99316748649939\\
-0.0408163265306122	9.45554337205299\\
-0.0306122448979592	7.70869442463098\\
-0.0204081632653061	5.16347555423255\\
-0.0102040816326531	2.39825314533552\\
0	3.91424868820437e-16\\
};
\addplot [color=black, dashed, forget plot, line width =1pt]
  table[row sep=crcr]{%
-0.1	-4\\
-0.1	-3.26315789473684\\
-0.1	-2.52631578947368\\
-0.1	-1.78947368421053\\
-0.1	-1.05263157894737\\
-0.1	-0.315789473684211\\
-0.1	0.421052631578948\\
-0.1	1.15789473684211\\
-0.1	1.89473684210526\\
-0.1	2.63157894736842\\
-0.1	3.36842105263158\\
-0.1	4.10526315789474\\
-0.1	4.8421052631579\\
-0.1	5.57894736842105\\
-0.1	6.31578947368421\\
-0.1	7.05263157894737\\
-0.1	7.78947368421053\\
-0.1	8.52631578947368\\
-0.1	9.26315789473684\\
-0.1	10\\
};
\end{axis}

\begin{axis}[%
width=1.218in,
height=2.754in,
at={(5.821in,0.642in)},
scale only axis,
xmin=-0.1,
xmax=0.1,
ymin=-3,
ymax=12,
axis background/.style={fill=white},
hide axis]
\draw[->] (-0.5,0) -- (0.1,0) ;
    \draw[->] (-1/20,-1.5) -- (-1/20,12);

\node at (-1/20,-2) {$-s$};

\addplot [color=mycolor1, forget plot, line width =1.5pt]
  table[row sep=crcr]{%
-0.1	3.91424868820437e-16\\
-0.0979591836734694	0.425976587058776\\
-0.0959183673469388	0.882233886100094\\
-0.0938775510204082	1.36550837674925\\
-0.0918367346938776	1.87216905194985\\
-0.0897959183673469	2.39825314533552\\
-0.0877551020408163	2.93950627202558\\
-0.0857142857142857	3.49142652061644\\
-0.0836734693877551	4.04931198031303\\
-0.0816326530612245	4.60831113979826\\
-0.0795918367346939	5.16347555423254\\
-0.0775510204081633	5.70981414427511\\
-0.0755102040816327	6.24234846668663\\
-0.073469387755102	6.7561682802629\\
-0.0714285714285714	7.24648672380058\\
-0.0693877551020408	7.70869442463098\\
-0.0673469387755102	8.13841186697819\\
-0.0653061224489796	8.53153936888553\\
-0.063265306122449	8.88430404447394\\
-0.0612244897959184	9.19330316449453\\
-0.0591836734693878	9.45554337205299\\
-0.0571428571428571	9.66847526144842\\
-0.0551020408163265	9.83002288561826\\
-0.0530612244897959	9.93860782096218\\
-0.0510204081632653	9.99316748649939\\
-0.0489795918367347	9.99316748649939\\
-0.0469387755102041	9.93860782096218\\
-0.0448979591836735	9.83002288561826\\
-0.0428571428571429	9.66847526144842\\
-0.0408163265306122	9.45554337205299\\
-0.0387755102040816	9.19330316449453\\
-0.036734693877551	8.88430404447394\\
-0.0346938775510204	8.53153936888553\\
-0.0326530612244898	8.13841186697819\\
-0.0306122448979592	7.70869442463098\\
-0.0285714285714286	7.24648672380058\\
-0.026530612244898	6.7561682802629\\
-0.0244897959183673	6.24234846668663\\
-0.0224489795918367	5.70981414427511\\
-0.0204081632653061	5.16347555423254\\
-0.0183673469387755	4.60831113979826\\
-0.0163265306122449	4.04931198031303\\
-0.0142857142857143	3.49142652061644\\
-0.0122448979591837	2.93950627202558\\
-0.0102040816326531	2.39825314533552\\
-0.00816326530612245	1.87216905194985\\
-0.00612244897959183	1.36550837674924\\
-0.00408163265306123	0.882233886100097\\
-0.00204081632653061	0.425976587058776\\
0	3.91424868820437e-16\\
};
\end{axis}
\end{tikzpicture}%

==> truncatedQK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\hspace{1cm}
\begin{axis}[%
width=2.016in,
height=2.016in,
at={(1.5in,2.011in)},
scale only axis,
point meta min=9.86545967944245e-21,
point meta max=1,
axis on top,
xmin=0.5,
xmax=41.5,
y dir=reverse,
ymin=0.5,
ymax=41.5,
axis background/.style={fill=white},
title={Modulus of $Q_K^\infty$},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=41.5, ymin=0.5, ymax=41.5] {truncatedQK-1.png};
\end{axis}

\begin{axis}[%
width=1.603in,
height=2.454in,
at={(5in,1.742in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=1,
xmax=41,
ymin=0.58139991904902,
ymax=1.36511725949153,
axis background/.style={fill=white},
title={Spectrum of $\text{\upshape Id} - Q_K^\infty + P^\infty$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, mark size=3pt, line width=.7pt]
  table[row sep=crcr]{%
1	1.36511725949153\\
2	1.14552857075169\\
3	1.02191995928725\\
4	1.0153253478922\\
5	1.00630196182876\\
6	1.00515335673159\\
7	1.00265692079567\\
8	1.00233832975967\\
9	1.00129611928752\\
10	1.00119434605329\\
11	1.00067097058316\\
12	1.00063239651377\\
13	1.00034303451186\\
14	1.00032826306925\\
15	1.00015943485809\\
16	1.00015375293409\\
17	1.00005693760009\\
18	1.00005523003641\\
19	1.00000841567084\\
20	1.00000817175586\\
21	1\\
22	0.996984046278199\\
23	0.996971614128155\\
24	0.995605479245064\\
25	0.995589525504715\\
26	0.993711995009559\\
27	0.993698203515983\\
28	0.990925709121733\\
29	0.990912576011023\\
30	0.986657659223269\\
31	0.986517890701875\\
32	0.97977251939067\\
33	0.979128980549852\\
34	0.967869381438925\\
35	0.965518309218185\\
36	0.943940068736234\\
37	0.937328437844638\\
38	0.905402080944446\\
39	0.885240110562967\\
40	0.65703159328013\\
41	0.58139991904902\\
};
\addlegendentry{Singular values}

\addplot [color=mycolor2, draw=none, mark=asterisk, mark options={solid, mycolor2}, mark size=3pt, line width=.7pt]
  table[row sep=crcr]{%
1	0.666633330796082\\
2	0.833238891790422\\
3	0.899748711503905\\
4	0.933240136045353\\
5	0.951729559418231\\
6	0.964608852696851\\
7	0.971401207692496\\
8	1.00605149707723\\
9	0.978813678094083\\
10	0.981510624157415\\
11	0.986471049758124\\
12	0.987651385713735\\
13	0.990962395504706\\
14	0.991538892955537\\
15	0.998866221630176\\
16	0.993767586933855\\
17	0.99407529885827\\
18	0.995807522992904\\
19	0.99563111964584\\
20	0.9970753796812\\
21	0.996968322987335\\
22	1\\
23	1\\
24	0.999999999999999\\
25	1\\
26	0.999999999999999\\
27	1\\
28	1\\
29	0.999999999999999\\
30	0.999999999999999\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	0.999999999999999\\
41	1\\
};
\addlegendentry{Eigenvalues}

\end{axis}

\end{tikzpicture}%
